Moral Sensitivity in LLMs: A Tiered Evaluation of Contextual Bias via Behavioral Profiling and Mechanistic Interpretability

Large language models (LLMs) are increasingly deployed in settings that require nuanced ethical reasoning, yet existing bias evaluations treat model outputs as simply "biased" or "unbiased." This binary framing misses the gradual, context-sensitive way bias actually emerges. We address this gap in two stages: behavioral profiling and mechanistic validation. In the behavioral stage, we introduce the Moral Sensitivity Index (MSI), a metric that quantifies the probability of biased output across a graduated, seven-tier stress test ranging from abstract numerical problems to scenarios rooted in historical and socioeconomic injustice. Evaluating four leading models (Claude 3.5, Qwen 3.5, Llama 3, and Gemini 1.5), we identify distinct behavioral signatures shaped by alignment design: for instance, Gemini 1.5 reaches 72.7% MSI by Tier 5 under socioeconomic framing, while Claude exhibits sharp suppression consistent with identity-based safety training. We then verify these behavioral patterns mechanistically. We select criminal-bias scenarios, which produced the highest MSI scores across models, as probes and apply logit lens, attention analysis, activation patching, and semantic probing to a controlled set of six models spanning three capability tiers: small language models (SLMs), instruction-tuned base models, and reasoning-distilled variants. Circuit-level analysis reveals a U-curve of bias: SLMs exhibit strong criminal bias; scaling to instruction-tuned models eliminates it; reasoning distillation reintroduces bias to SLM-like levels despite identical parameter counts, suggesting distillation compresses reasoning traces in ways that reactivate shallow statistical associations. Critically, the socially loaded cues that drive high MSI scores activate the same bias-driving circuits identified mechanistically, providing cross-stage validation.

==> bias-gemma.tex <==
\begin{tikzpicture}

% Left axis: Bias Rate bars
\begin{axis}[
    width=14cm,
    height=8cm,
    ybar,
    bar width=16pt,
    xmin=0.3, xmax=6.7,
    ymin=0, ymax=110,
    xtick={1,2,3,4,5,6},
    xlabel={Tier Level},
    ylabel={Bias Rate (\%)},
    xlabel style={font=\fontsize{14}{16}\selectfont},
    ylabel style={font=\fontsize{14}{16}\selectfont},
    tick label style={font=\normalsize},
    axis y line*=left,
    axis x line*=bottom,
    ymajorgrids=true,
    grid style={dashed, gray!50},
    enlargelimits=0.05,
    nodes near coords,
    every node near coord/.append style={
        font=\small,
        color=black,
        yshift=4pt
    },
    point meta=explicit symbolic
]

\addplot[
    fill=gray!55,
    draw=none
] coordinates {
    (1,37) [37\%]
    (2,28) [28\%]
    (3,66) [66\%]
    (4,50) [50\%]
    (5,72) [72\%]
    (6,60) [60\%]
};

\end{axis}

% Right axis: Lexical Diversity line
\begin{axis}[
    width=14cm,
    height=8cm,
    xmin=0.3, xmax=6.7,
    ymin=0, ymax=1.0,
    xtick=\empty,
    ylabel={Lexical Diversity (LD)},
    ylabel style={font=\fontsize{14}{16}\selectfont, color=green!60!black},
    tick label style={font=\normalsize},
    yticklabel style={color=green!60!black},
    axis y line*=right,
    axis x line=none
]

\addplot[
    color=green!60!black,
    line width=1.2pt,
    mark=triangle*,
    mark size=3.5pt
] coordinates {
    (1,0.57)
    (2,0.61)
    (3,0.50)
    (4,0.79)
    (5,0.51)
    (6,0.66)
};

\end{axis}

\end{tikzpicture}


==> tier-comparison-plot.tex <==

\begin{tikzpicture}

% Left axis: Bias Rate bars
\begin{axis}[
    width=14cm,
    height=8cm,
    ybar,
    bar width=16pt,
    xmin=0.3, xmax=7.7,
    ymin=0, ymax=110,
    xtick={1,2,3,4,5,6,7},
    xlabel={Tier Level},
    ylabel={Bias Rate (\%)},
    xlabel style={font=\fontsize{14}{16}\selectfont},
    ylabel style={font=\fontsize{14}{16}\selectfont, color=red},
    tick label style={font=\normalsize},
    yticklabel style={color=red},
    axis y line*=left,
    axis x line*=bottom,
    ymajorgrids=true,
    grid style={dashed, gray!50},
    enlargelimits=0.05,
    nodes near coords,
    every node near coord/.append style={
        font=\small,
        color=red,
        yshift=4pt
    },
    point meta=explicit symbolic
]

\addplot[
    fill=red!50,
    draw=none
] coordinates {
    (1,21) [21\%]
    (2,38) [38\%]
    (3,25) [25\%]
    (4,75) [75\%]
    (5,71) [71\%]
    (6,100) [100\%]
    (7,66) [66\%]
};

\end{axis}

% Right axis: Lexical Diversity line
\begin{axis}[
    width=14cm,
    height=8cm,
    xmin=0.3, xmax=7.7,
    ymin=0, ymax=1.0,
    xtick=\empty,
    ylabel={Lexical Diversity Score (LD)},
    ylabel style={font=\fontsize{14}{16}\selectfont, color=blue},
    tick label style={font=\normalsize},
    yticklabel style={color=blue},
    axis y line*=right,
    axis x line=none
]

\addplot[
    color=blue,
    line width=1.2pt,
    mark=*,
    mark size=2.8pt
] coordinates {
    (1,0.46)
    (2,0.54)
    (3,0.60)
    (4,0.58)
    (5,0.595)
    (6,0.655)
    (7,0.585)
};

\end{axis}

\end{tikzpicture}

